Lens Flare Removal and Reconstruction

The presence of lens flares in images can significantly reduce the quality of downstream application results for tasks such as 3D scene reconstruction. This is because lens flares are a property of the camera imaging system, and not a part of the underlying scene being modeled. There are previous methods that tackle the removal of small flares focused around a light source. However, existing methods struggle with large flares, such as those that fill the entire image. In this work, we compile a novel dataset for large-flare removal, combining publicly available real-world data with a procedural generation pipeline. We fine-tune a diffusion-based model on our dataset to remove complex, large lens flares. On the other hand, lens flares remain effective artistic tools, widely used in the media. While there are ways to simulate 2D flares, representing and reconstructing lens flares consistently across multiple views has not yet been explored. To achieve this, we introduce a flare representation model that leverages the symmetry of lens flares about the camera's principal point. We propose a computational pipeline to jointly optimize this flare model and a Gaussian splatting model (3DGS). This enables the decomposition of a 3D scene into lens flares and the scene itself, using our flare-removal model. Because the reconstructed flare is explicit and re-renderable, it can be edited and transferred to novel images and new 3D scenes. We evaluate removal on an established benchmark and a new one for large reflective flares, quantify the flare/scene decomposition directly, and show that the pipeline is robust to errors in automatic light-source localization.

==> figures/3dimprov/latex_codes.tex <==
    







\begin{overpic}[width=\linewidth]{figures/3dimprov/strip_0_amp_00000.jpg}
    \put(-1.6,2) {\rotatebox{90}{amp}}
    \put(3,7){Vanilla}
    \put(12,7) {BilateralGrid}
    \put(24.5,7){Flare7k++}
    \put(38,7){FR}
    \put(47,7){ACL-FR}
    \put(58,7){FlareX}
    \put(68,7){\oursw}
    \put(81.5,7){\ourswo}
    \put(89.5,7){Ground Truth}
    \put(5.66,96.55){\makebox[0pt]{\tiny \textbf{Vanilla 3DGS}}}
    \put(5.66,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 9.69}}}}
    \put(16.74,96.55){\makebox[0pt]{\tiny \textbf{BilGrid}}}
    \put(16.74,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 13.29}}}}
    \put(27.83,96.55){\makebox[0pt]{\tiny \textbf{Flare7K}}}
    \put(27.83,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 14.53}}}}
    \put(38.91,96.55){\makebox[0pt]{\tiny \textbf{Google}}}
    \put(38.91,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 15.75}}}}
    \put(50.00,96.55){\makebox[0pt]{\tiny \textbf{Improving}}}
    \put(50.00,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 15.21}}}}
    \put(61.09,96.55){\makebox[0pt]{\tiny \textbf{FlareX}}}
    \put(61.09,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 13.61}}}}
    \put(72.17,96.55){\makebox[0pt]{\tiny \textbf{Ours (LB)}}}
    \put(72.17,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 17.44}}}}
    \put(83.26,96.55){\makebox[0pt]{\tiny \textbf{Ours (Sat)}}}
    \put(83.26,0.9){\makebox[0pt][c]{\tiny \colorbox{psnrgreen}{\textcolor{white}{PSNR: 18.62}}}}
    \put(94.34,96.55){\makebox[0pt]{\tiny \textbf{Ground Truth}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/3dimprov/strip_1_billboard_00004.jpg}
    \put(-2,0) {\rotatebox{90}{billboard}}
    \put(5.66,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 15.52}}}}
    \put(16.74,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 17.71}}}}
    \put(27.83,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 17.04}}}}
    \put(38.91,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 18.31}}}}
    \put(50.00,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 17.47}}}}
    \put(61.09,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 17.21}}}}
    \put(72.17,0.9){\makebox[0pt][c]{\tiny \colorbox{psnrgreen}{\textcolor{white}{PSNR: 20.93}}}}
    \put(83.26,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 20.27}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/3dimprov/strip_2_guitar_00000.jpg}
    \put(-2,1) {\rotatebox{90}{guitar}}
    \put(5.66,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 15.92}}}}
    \put(16.74,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 18.93}}}}
    \put(27.83,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 21.73}}}}
    \put(38.91,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 24.21}}}}
    \put(50.00,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 21.18}}}}
    \put(61.09,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 24.27}}}}
    \put(72.17,0.9){\makebox[0pt][c]{\tiny \colorbox{psnrgreen}{\textcolor{white}{PSNR: 26.27}}}}
    \put(83.26,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 25.47}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/3dimprov/strip_3_doggie_00003.jpg}
    \put(-2,2) {\rotatebox{90}{dog}}
    \put(5.66,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 16.35}}}}
    \put(16.74,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 19.57}}}}
    \put(27.83,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 26.29}}}}
    \put(38.91,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 25.30}}}}
    \put(50.00,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 25.74}}}}
    \put(61.09,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 23.63}}}}
    \put(72.17,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 26.32}}}}
    \put(83.26,0.9){\makebox[0pt][c]{\tiny \colorbox{psnrgreen}{\textcolor{white}{PSNR: 28.09}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/3dimprov/strip_4_plant2_00002.jpg}
    \put(-2,1) {\rotatebox{90}{plant}}
    \put(5.66,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 16.19}}}}
    \put(16.74,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 17.30}}}}
    \put(27.83,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 21.51}}}}
    \put(38.91,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 22.25}}}}
    \put(50.00,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 19.20}}}}
    \put(61.09,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 21.09}}}}
    \put(72.17,0.9){\makebox[0pt][c]{\tiny \colorbox{black}{\textcolor{white}{PSNR: 22.88}}}}
    \put(83.26,0.9){\makebox[0pt][c]{\tiny \colorbox{psnrgreen}{\textcolor{white}{PSNR: 23.29}}}}
\end{overpic}



==> figures/fmod/images/decos_00020_overpic.tex <==
\begin{overpic}[width=\linewidth]{figures/fmod/images/decos_00020_grid.jpg}
    \put(1.5,32.5){\small Vanilla}
    \put(2,31){\small 3DGS}
    \put(12,31){\small w 2D}
    \put(21,31){\small sup in-flare}
    \put(33.5,31){\small unsup}
    \put(45,31){\small wo $\delta_l$}
    \put(51.5,31){\small wo G-SAM2}
    \put(64,31){\small wo $\delta_f$}
    \put(75,31){\small Ours}
    \put(90,31){\small Ref.}
    \put(-2,23){\small\rotatebox{90}{Render}}
    \put(-2,13){\small\rotatebox{90}{Flare}}
    \put(-2,3){\small\rotatebox{90}{Scene}}
\end{overpic}


==> figures/fmod/images/intrunk_4col_ours_overpic.tex <==
\begin{overpic}[width=\linewidth]{figures/fmod/images/intrunk_4col_ours.jpg}
    \put(12.2,26.3){\small Flare}
    \put(37.4,26.3){\small Scene}
    \put(62.6,26.3){\small Render}
    \put(87.8,26.3){\small GT}
\end{overpic}


==> figures/fmod/images/redhat_00020_overpic.tex <==
\begin{overpic}[width=\linewidth]{figures/fmod/images/redhat_00020_grid.jpg}

    \put(-2,23){\small\rotatebox{90}{Render}}
    \put(-2,13){\small\rotatebox{90}{Flare}}
    \put(-2,3){\small\rotatebox{90}{Scene}}
\end{overpic}


==> figures/fmod/images/workshop_00027_overpic.tex <==
\begin{overpic}[width=\linewidth]{figures/fmod/images/workshop_00027_grid.jpg}
    \put(-2,23){\small\rotatebox{90}{Render}}
    \put(-2,13){\small\rotatebox{90}{Flare}}
    \put(-2,3){\small\rotatebox{90}{Scene}}    
\end{overpic}


==> figures/fr/flare7kpp_strips/latex_codes.tex <==








\begin{overpic}[width=\linewidth]{figures/fr/flare7kpp_strips/strip_3_input_000045.jpg}

    \put(5.65, 11.5){\makebox[0pt]{\scriptsize \textbf{Input}}}
    \put(16.74,11.5){\makebox[0pt]{\scriptsize \textbf{LightsOut}}}
    \put(27.82,11.5){\makebox[0pt]{\scriptsize \textbf{FR}}}
    \put(38.91,11.5){\makebox[0pt]{\scriptsize \textbf{ACL-FR}}}
    \put(50.00,11.5){\makebox[0pt]{\scriptsize \textbf{Flare7K++}}}
    \put(61.09,11.5){\makebox[0pt]{\scriptsize \textbf{FlareX}}}
    \put(72.18,11.5){\makebox[0pt]{\scriptsize \textbf{\oursw}}}
    \put(83.26,11.5){\makebox[0pt]{\scriptsize \textbf{\ourswo}}}
    \put(94.35,11.5){\makebox[0pt]{\scriptsize \textbf{Ground Truth}}}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 19.57}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 21.13}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.62}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 25.34}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 21.96}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 30.08}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 27.24}}}}
\end{overpic}


\begin{overpic}[width=\linewidth]{figures/fr/flare7kpp_strips/strip_0_input_000071.jpg}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 9.98}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 29.40}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 31.58}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 33.54}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 29.77}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 38.12}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 38.29}}}}
\end{overpic}













\begin{overpic}[width=\linewidth]{figures/fr/flare7kpp_strips/strip_10_input_000023.jpg}
\put(-2,0) {\rotatebox{90}{Flare7K++}}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 20.38}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.87}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 21.26}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 26.37}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.65}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 29.18}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 25.69}}}}
\end{overpic}




\begin{overpic}[width=\linewidth]{figures/fr/flare7kpp_strips/strip_12_input_000056.jpg}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 10.81}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 16.89}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 14.84}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.15}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 17.60}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.72}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 23.65}}}}
\end{overpic}


\begin{overpic}[width=\linewidth]{figures/fr/flare7kpp_strips/strip_2_input_000020.jpg}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 10.26}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 24.96}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 23.80}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 29.42}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 23.53}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 30.58}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 27.45}}}}
\end{overpic}

















==> figures/fr/vfx_strips/latex_codes.tex <==

\begin{overpic}[width=\linewidth]{figures/fr/vfx_strips/strip_0_0057_PXL_20250518_114306368_2_Halo_26_0306_2K_000140.jpg}
    \put(5.65,98.12){\makebox[0pt]{\scriptsize \textbf{Input}}}
    \put(16.74,98.12){\makebox[0pt]{\scriptsize \textbf{LightsOut}}}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 15.01}}}}
    \put(27.82,98.12){\makebox[0pt]{\scriptsize \textbf{FR}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 12.75}}}}
    \put(38.91,98.12){\makebox[0pt]{\scriptsize \textbf{ACL-FR}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 16.73}}}}
    \put(50.00,98.12){\makebox[0pt]{\scriptsize \textbf{flare7kpp}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 12.26}}}}
    \put(61.09,98.12){\makebox[0pt]{\scriptsize \textbf{FlareX}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 13.55}}}}
    \put(72.18,98.12){\makebox[0pt]{\scriptsize \textbf{oursw}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.19}}}}
    \put(83.26,98.12){\makebox[0pt]{\scriptsize \textbf{ours}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 24.55}}}}
    \put(94.35,98.12){\makebox[0pt]{\scriptsize \textbf{Ground Truth}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr/vfx_strips/strip_1_0028_PXL_20251005_180026014_Halo_11_0291_2K_000060.jpg}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 15.38}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.77}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.58}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 15.70}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 20.11}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 20.41}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 25.15}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr/vfx_strips/strip_3_0005_PXL_20240703_170222267_Halo_26_0306_2K_000090.jpg}
    \put(-2,0) {\rotatebox{90}{VFX benchmark}}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 13.93}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.78}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 17.83}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 16.27}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.08}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.70}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 27.11}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr/vfx_strips/strip_43_0060_PXL_20240601_150420671_Shimmer_001_7873_2K_000250.jpg}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 13.16}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 24.30}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 19.97}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 25.05}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 21.82}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 25.28}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 26.17}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr/vfx_strips/strip_69_0046_PXL_20250328_033440199_Halo_18_0298_2K_000230.jpg}
    \put(16.74,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 12.98}}}}
    \put(27.82,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.78}}}}
    \put(38.91,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 19.30}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 26.93}}}}
    \put(61.09,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 22.87}}}}
    \put(72.18,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 26.20}}}}
    \put(83.26,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 27.16}}}}
\end{overpic}


==> figures/fr_abs/flare7kpp_strips/latex_codes.tex <==




























\begin{overpic}[width=\linewidth]{figures/fr_abs/flare7kpp_strips/strip_27_input_000052.jpg}

    \put(7.26,15){\makebox[0pt]{\scriptsize \textbf{Input}}}
    \put(21.51,15){\makebox[0pt]{\scriptsize \textbf{wo enc FT}}}
    \put(35.75,15){\makebox[0pt]{\scriptsize \textbf{wo light}}}
    \put(50.00,15){\makebox[0pt]{\scriptsize \textbf{wo VFX data}}}
    \put(64.25,15){\makebox[0pt]{\scriptsize \textbf{\oursw}}}
    \put(78.49,15){\makebox[0pt]{\scriptsize \textbf{\ourswo}}}
    \put(92.74,15){\makebox[0pt]{\scriptsize \textbf{Ground Truth}}}
    \put(21.51,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 28.10}}}}
    \put(35.75,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 28.83}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 30.04}}}}
    \put(64.25,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 29.61}}}}
    \put(78.49,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 27.59}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr_abs/flare7kpp_strips/strip_23_input_000061.jpg}
    \put(-2,3) {\rotatebox{90}{Flare7K++}}
    \put(21.51,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 27.87}}}}
    \put(35.75,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 28.07}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 28.87}}}}
    \put(64.25,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 28.37}}}}
    \put(78.49,1.0){\makebox   [0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 27.12}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr_abs/flare7kpp_strips/strip_24_input_000035.jpg}
    \put(21.51,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 28.26}}}}
    \put(35.75,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 29.72}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 30.92}}}}
    \put(64.25,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 30.42}}}}
    \put(78.49,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 29.59}}}}
\end{overpic}




==> figures/fr_abs/vfx_strips/latex_codes.tex <==

\begin{overpic}[width=\linewidth]{figures/fr_abs/vfx_strips/strip_1_0121_PXL_20240704_083326825_Halo_16_0296_2K_000070.jpg}
    \put(21.51,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 21.05}}}}
    \put(35.75,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 25.52}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 24.72}}}}
    \put(64.25,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 25.35}}}}
    \put(78.49,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 29.66}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr_abs/vfx_strips/strip_2_0030_PXL_20240721_153149702_2_Shimmer_001_7873_2K_000130.jpg}
    \put(-2,1) {\rotatebox{90}{VFX benchmark}}
    \put(21.51,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 15.62}}}}
    \put(35.75,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.91}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 18.81}}}}
    \put(64.25,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 19.46}}}}
    \put(78.49,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 23.37}}}}
\end{overpic}

\begin{overpic}[width=\linewidth]{figures/fr_abs/vfx_strips/strip_3_0096_PXL_20260906_100538844_Halo_16_0296_2K_000090.jpg}
    \put(21.51,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 19.59}}}}
    \put(35.75,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 24.06}}}}
    \put(50.00,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 23.33}}}}
    \put(64.25,1.0){\makebox[0pt][c]{\scriptsize \colorbox{black}{\textcolor{white}{PSNR: 24.89}}}}
    \put(78.49,1.0){\makebox[0pt][c]{\scriptsize \colorbox{psnrgreen}{\textcolor{white}{PSNR: 28.21}}}}
\end{overpic}





























==> figures/offscreen_workshop/workshop_00004_ours_overpic.tex <==
\begin{overpic}[width=\linewidth, ]{figures/offscreen_workshop/workshop_00004_ours_strip.jpg}
    \put(5,-2){\scriptsize \textbf{Ground Truth}}
    \put(35,-2){\scriptsize \textbf{Render}}
    \put(60,-2){\scriptsize \textbf{Scene}}
    \put(85,-2){\scriptsize \textbf{Flare}}
\end{overpic}

